Module traces and Hopf group-coalgebras

Let H be a finite-dimensional pivotal and unimodular Hopf algebra over a field k. It was shown in [BBGa] that the projective tensor ideal in H-mod admits a unique non-degenerate modified trace, a natural generalisation of the categorical trace. This paper provides an extension of this result to a much more general setting. We first extend the notion of the modified trace to the so-called module trace for a given k-linear module category M over a pivotal category C equipped with a module endofunctor. We provide a non-trivial class of examples of such module traces. In particular, we show that any finite-dimensional pivotal Hopf k-algebra, not necessarily unimodular, admits a non-degenerate module trace on its projective tensor ideal. We also extend this result to pivotal Hopf group-coalgebras of finite type, and we give explicit calculations for the family of Taft Hopf algebras and non-restricted Borel quantum groups at roots of unity.

==> map-ABmod.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'map-ABmod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.6025852bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72907793)%
    \put(0.7617012,0.53074439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.75660698,0.39517802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0.75974416,0.1755366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\id$}}}%
    \put(0.8091437,0.45886988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.70914607,0.11796366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{map-ABmod.pdf}}%
    \put(0.60876364,0.00393663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tP$}}}%
    \put(0.77777559,0.23221238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tP$}}}%
    \put(0.70523189,0.46256801){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.63347257,0.68578091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.81887671,0.58819798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.81192936,0.12701381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{map-ABmod.pdf}}%
    \put(0.65517457,0.00393663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tP^*$}}}%
    \put(0.67880415,0.68578091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^*$}}}%
    \put(0.4903826,0.42392243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\B\quad =$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{map-ABmod.pdf}}%
    \put(-0.0029116,0.42361702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\A\quad=$}}}%
    \put(0.39103399,0.42415313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$,$}}}%
    \put(0.16925188,0.26631867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.28983862,0.26603583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^*$}}}%
    \put(0.1737964,0.61699218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tP$}}}%
    \put(0.29360127,0.61699218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tP^*$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{map-ABmod.pdf}}%
  \end{picture}%
\endgroup%


==> mapphi_xy.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mapphi_xy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.11727641bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.52028025)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mapphi_xy.pdf}}%
    \put(0.02220691,0.0372821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{xy}$}}}%
    \put(0.6694909,0.05130658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_\varepsilon H_y$}}}%
    \put(0.05021715,1.41061921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_x$}}}%
    \put(0.78274995,1.43113797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_y$}}}%
  \end{picture}%
\endgroup%


==> mappsi_xy.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mappsi_xy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.176679bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.55732506)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mappsi_xy.pdf}}%
    \put(0.06170605,0.07756064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_x$}}}%
    \put(0.72399148,0.07990202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_y$}}}%
    \put(0.05942482,1.48456012){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_{xy}$}}}%
    \put(0.75058511,1.47095271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_\varepsilon H_y$}}}%
    \put(1.44021623,1.18649179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
  \end{picture}%
\endgroup%

